Data Cleansing for Models Trained with SGD

Data cleansing is a typical approach used to improve the accuracy of machine learning models, which, however, requires extensive domain knowledge to identify the influential instances that affect the models. In this paper, we propose an algorithm that can suggest influential instances without using any domain knowledge. With the proposed method, users only need to inspect the instances suggested by the algorithm, implying that users do not need extensive knowledge for this procedure, which enables even non-experts to conduct data cleansing and improve the model. The existing methods require the loss function to be convex and an optimal model to be obtained, which is not always the case in modern machine learning. To overcome these limitations, we propose a novel approach specifically designed for the models trained with stochastic gradient descent (SGD). The proposed method infers the influential instances by retracing the steps of the SGD while incorporating intermediate models computed in each step. Through experiments, we demonstrate that the proposed method can accurately infer the influential instances. Moreover, we used MNIST and CIFAR10 to show that the models can be effectively improved by removing the influential instances suggested by the proposed method.

==> cifar10.tex <==
\begin{tikzpicture}
\begin{axis}[
name=axis,
xshift=\xs cm,
yshift=\ys cm,
width=0.45\textwidth,
height=120pt,
xmode=log,
xmin=1,
xmax=10000,
ymin=0.145,
ymax=0.19,
xlabel=\# of instances removed,
ylabel=Misclassification rate,
label style={font=\footnotesize},
scaled ticks=false,
tick label style={
	/pgf/number format/fixed,
    /pgf/number format/precision=4,
    font=\scriptsize
},
legend style={font=\fontsize{7}{5}\selectfont},
legend style={at={(0,1.08)},anchor=south,legend columns=-1}
]
\addplot[name path=b_upper,draw=none,forget plot] table[x=k,y expr=\thisrow{baseline}+\thisrow{baseline_std}, col sep=comma] {./figs/cifar10_miss.csv};
\addplot[name path=b_lower,draw=none,forget plot] table[x=k,y expr=\thisrow{baseline}-\thisrow{baseline_std}, col sep=comma] {./figs/cifar10_miss.csv};
\addplot [fill=black!30,opacity=0.3,forget plot] fill between[of=b_upper and b_lower];

\addplot[name path=all_upper,draw=none,forget plot] table[x=k,y expr=\thisrow{\key}+\thisrow{\key_std}, col sep=comma] {./figs/cifar10_miss_all.csv};
\addplot[name path=all_lower,draw=none,forget plot] table[x=k,y expr=\thisrow{\key}-\thisrow{\key_std}, col sep=comma] {./figs/cifar10_miss_all.csv};
\addplot [fill=red!30,opacity=0.7,forget plot] fill between[of=all_upper and all_lower];

\addplot[name path=last_upper,draw=none,forget plot] table[x=k,y expr=\thisrow{\key}+\thisrow{\key_std}, col sep=comma] {./figs/cifar10_miss.csv};
\addplot[name path=last_lower,draw=none,forget plot] table[x=k,y expr=\thisrow{\key}-\thisrow{\key_std}, col sep=comma] {./figs/cifar10_miss.csv};
\addplot [fill=blue!30,opacity=0.5,forget plot] fill between[of=last_upper and last_lower];

\addplot[black, dashed] table[x=k, y=baseline, col sep=comma]{./figs/cifar10_miss.csv};
\addplot[red, mark=triangle*, mark size=3pt] table[x=k, y=\key, col sep=comma]{./figs/cifar10_miss_all.csv};
\addplot[blue, mark=*, mark size=2pt] table[x=k, y=\key, col sep=comma]{./figs/cifar10_miss.csv};
\end{axis}
\node[below=1.1cm of axis.south] {\leg};
\end{tikzpicture}


==> mnist.tex <==
\begin{tikzpicture}
\begin{axis}[
name=axis,
xshift=\xs cm,
yshift=\ys cm,
width=0.45\textwidth,
height=120pt,
xmode=log,
xmin=1,
xmax=10000,
ymin=0.006,
ymax=0.012,
xlabel=\# of instances removed,
ylabel=Misclassification rate,
label style={font=\footnotesize},
scaled ticks=false,
tick label style={
	/pgf/number format/fixed,
    /pgf/number format/precision=4,
    font=\scriptsize
},
legend style={font=\fontsize{7}{5}\selectfont},
legend style={at={(0,1.08)},anchor=south,legend columns=-1}
]
\addplot[name path=b_upper,draw=none,forget plot] table[x=k,y expr=\thisrow{baseline}+\thisrow{baseline_std}, col sep=comma] {./figs/mnist_miss.csv};
\addplot[name path=b_lower,draw=none,forget plot] table[x=k,y expr=\thisrow{baseline}-\thisrow{baseline_std}, col sep=comma] {./figs/mnist_miss.csv};
\addplot [fill=black!30,opacity=0.3,forget plot] fill between[of=b_upper and b_lower];

\addplot[name path=all_upper,draw=none,forget plot] table[x=k,y expr=\thisrow{\key}+\thisrow{\key_std}, col sep=comma] {./figs/mnist_miss_all.csv};
\addplot[name path=all_lower,draw=none,forget plot] table[x=k,y expr=\thisrow{\key}-\thisrow{\key_std}, col sep=comma] {./figs/mnist_miss_all.csv};
\addplot [fill=red!30,opacity=0.7,forget plot] fill between[of=all_upper and all_lower];

\addplot[name path=last_upper,draw=none,forget plot] table[x=k,y expr=\thisrow{\key}+\thisrow{\key_std}, col sep=comma] {./figs/mnist_miss.csv};
\addplot[name path=last_lower,draw=none,forget plot] table[x=k,y expr=\thisrow{\key}-\thisrow{\key_std}, col sep=comma] {./figs/mnist_miss.csv};
\addplot [fill=blue!30,opacity=0.5,forget plot] fill between[of=last_upper and last_lower];

\addplot[black, dashed] table[x=k, y=baseline, col sep=comma]{./figs/mnist_miss.csv};
\addplot[red, mark=triangle*, mark size=3pt] table[x=k, y=\key, col sep=comma]{./figs/mnist_miss_all.csv};
\addplot[blue, mark=*, mark size=2pt] table[x=k, y=\key, col sep=comma]{./figs/mnist_miss.csv};
\end{axis}
\node[below=1.1cm of axis.south] {\leg};
\end{tikzpicture}

